A computational approach to identify the material parameters of the relaxed micromorphic model

We determine the material parameters in the relaxed micromorphic generalized continuum model for a given periodic microstructure in this work. This is achieved through a least squares fitting of the total energy of the relaxed micromorphic homogeneous continuum to the total energy of the fully-resolved heterogeneous microstructure, governed by classical linear elasticity. The relaxed micromorphic model is a generalized continuum that utilizes the $\Curl$ of a micro-distortion field instead of its full gradient as in the classical micromorphic theory, leading to several advantages and differences. The most crucial advantage is that it operates between two well-defined scales. These scales are determined by linear elasticity with microscopic and macroscopic elasticity tensors, which respectively bound the stiffness of the relaxed micromorphic continuum from above and below. While the macroscopic elasticity tensor is established a priori through standard periodic first-order homogenization, the microscopic elasticity tensor remains to be determined. Additionally, the characteristic length parameter, associated with curvature measurement, controls the transition between the micro- and macro-scales. Both the microscopic elasticity tensor and the characteristic length parameter are here determined using a computational approach based on the least squares fitting of energies. This process involves the consideration of an adequate number of quadratic deformation modes and different specimen sizes. We conduct a comparative analysis between the least square fitting results of the relaxed micromorphic model, the fitting of a skew-symmetric micro-distortion field (Cosserat-micropolar model), and the fitting of the classical micromorphic model with two different formulations for the curvature...

==> bounded_stiffness.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bounded_stiffness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546.84145469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52174727)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bounded_stiffness.pdf}}%
 \put(0.246723413,0.02129705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{characteristic length $\Lc$}}}%
  \put(0.0186723413,0.0229705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\infty$}}}%
\put(0.6886723413,0.0229705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
\put(0.1586723413,0.12909705){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{linear elasticity with $\Cmacro$}}}%
\put(0.346723413,0.37909705){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{linear elasticity with $\Cmicro$}}}%
\put(-0.206723413,0.23909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ relative stiffness}}}%
\put(0.04286723413,0.23909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{UC}}}%
\put(0.80053286723413,0.1123909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{many UCs}}}%
\put(0.14053286723413,0.34023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RMM}}}%
\put(0.27053286723413,0.4823909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{other generalized continua (Cosserat, second gradient,}}} \put(0.59053286723413,0.4523909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Eringen-Mindlin)}}}
  \end{picture}%
\endgroup%


==> scale_curvature.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a84865, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scale_curvature.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{94.32075119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31349613)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{scale_curvature.pdf}}%
      \put(0.8908053286723413,0.160023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
      \put(0.68008053286723413,0.160023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%
      \put(0.4708053286723413,0.160023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%      
      \put(0.0808053286723413,0.160023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L$}}}%  
       
      \put(0.8908053286723413,0.390023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%       
      \put(0.7108053286723413,0.390023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%  
      \put(0.5108053286723413,0.390023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$l$}}}%  
      
      \put(0.8708053286723413,0.420023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=1$}}}%   
      \put(0.6508053286723413,0.420023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=2$}}}%
      \put(0.4408053286723413,0.420023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n=3$}}}%     
       \put(0.0508053286723413,0.420023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{large $n$}}}%
       
      \put(0.4708053286723413,0.010023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\dfrac{\Lc}{n}$}}}%
      \put(0.9008053286723413,0.0150023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{larger}}}%     
       \put(0.0108053286723413,0.0150023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{smaller}}}%     
       
      \put(0.4508053286723413,0.0650023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{RMM}}}%
      \put(0.9008053286723413,0.0650023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Cmicro \,  (\Bdis = \nabla \bu)$}}}%     
       \put(0.0108053286723413,0.0650023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Cmacro$}}}%     
       
             \put(0.44508053286723413,0.120023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{stiffness}}}%
      \put(0.9008053286723413,0.120023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{larger}}}%     
       \put(0.0108053286723413,0.120023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{smaller}}}%   
       
        \put(0.2108053286723413,0.2620023909705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.  .   . . . . . . .}}}%     
  \end{picture}%
\endgroup%


==> unit_cell_beta.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_beta.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{13.53750004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{unit_cell_beta_RMM.pdf}}%
 \put(0.87000595400252967254,0.0200803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{RMM}}}%       

 \put(0.5705500595400252967254,0.1200803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{energetically equivalent}}}%   
\put(0.5705500595400252967254,0.0500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{non-affine Dirichlet BCs}}}%   
   \put(0.97500595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%                     
     \put(0.89500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%   
         
   \put(0.50500595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%                     
     \put(0.429500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%   
     
   \put(0.3159500595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%                     
     \put(0.2429500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}% 
     
   \put(0.140059500595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%                     
     \put(0.0600429500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}% 
               
     \put(0.8400595400252967254,0.1800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bu=\overline\bu_{i} \quad \textrm{on} \quad \partial \B$}}}%       
      \put(0.1900595400252967254,0.20100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bu=\overline\bu_{i} \quad \textrm{on} \quad \partial \B$}}}%
     \put(0.75502337252967254,0.20115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$ \Bdis \cdot \Btau = \nabla \overline\bu_{i} \cdot \Btau \quad \textrm{on} \quad \partial \B$}}}% 
        \put(0.420502337252967254,0.1750115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$n=1$}}}% 
       \put(0.240502337252967254,0.1750115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$n=2$}}}% 
       \put(0.05020502337252967254,0.1750115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{$n=3$}}}% 
  \end{picture}%
\endgroup%


==> unit_cell_beta_linear_elasticity.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_beta.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{13.53750004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{unit_cell_beta_linear_elasticity.pdf}}%
 \put(0.77000595400252967254,0.0700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{linear elasticity}}}%       
                                  \put(0.100595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\mathbb{C}_\textrm{inclusion}$}}}%   
                                    \put(0.0300595400252967254,0.04000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\mathbb{C}_\textrm{matrix}$}}}%   
 \put(0.3705500595400252967254,0.1700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{energetically equivalent}}}%   
 \put(0.3905500595400252967254,0.100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{affine Dirichlet BCs}}}%   
   \put(0.96500595400252967254,0.1500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%       
     \put(0.233500595400252967254,0.14500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%                 
     \put(0.84500595400252967254,0.2300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%       
      \put(0.11500595400252967254,0.2300803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
     \put(0.7700595400252967254,0.2800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bu=\overline\bu_{i} \quad \textrm{on} \quad \partial \B$}}}%       
      \put(0.0600595400252967254,0.2800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bu=\overline\bu_{i} \quad \textrm{on} \quad \partial \B$}}}%
  \end{picture}%
\endgroup%


==> unit_cell_beta_linear_elasticity_p.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unit_cell_beta.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{13.53750004bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{unit_cell_beta_linear_elasticity_p.pdf}}%
 \put(0.730000595400252967254,0.0700803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ \smash{linear elasticity}}}%       
                                  \put(0.100595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\mathbb{C}_\textrm{inclusion}$}}}%   
                                    \put(0.0500595400252967254,0.2000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\scriptsize \smash{$\mathbb{C}_\textrm{matrix}$}}}%   
 \put(0.3605500595400252967254,0.1500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{energetically equivalent}}}%   
 \put(0.40605500595400252967254,0.1000803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{periodic BCs}}}% 
   \put(0.89500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%       
     \put(0.233500595400252967254,0.1400803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$x$}}}%                 
     \put(0.814500595400252967254,0.2100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%       
      \put(0.1701500595400252967254,0.2100803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$y$}}}%
     \put(0.67000595400252967254,0.2800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\widehat\bu (\bx^+)   = \widehat\bu (\bx^-)  \quad \textrm{on} \quad \partial \B $}}}%       
      \put(0.0300595400252967254,0.2800803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\widehat\bu (\bx^+)   = \widehat\bu (\bx^-)  \quad \textrm{on} \quad \partial \B     $}}}%
         \put(0.0500595400252967254,0.04500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bx^-$}}}%
         \put(0.220400595400252967254,0.04500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bx^+$}}}%
         \put(0.700595400252967254,0.04500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bx^-$}}}%
         \put(0.870400595400252967254,0.04500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bx^+$}}}%
         \put(-0.0250595400252967254,0.0500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bn^-$}}}%
         \put(0.30400595400252967254,0.04500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bn^+$}}}%
         \put(0.620595400252967254,0.0500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bn^-$}}}%
         \put(0.960400595400252967254,0.04500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$\bn^+$}}}%
         \put(0.140400595400252967254,0.24500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$+$}}}%
         \put(0.140400595400252967254,-0.014500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$-$}}}%
           \put(-0.00140400595400252967254,0.11500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$-$}}}%
            \put(0.280400595400252967254,0.11500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$+$}}}%
            
         \put(0.800400595400252967254,0.24500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$+$}}}%
         \put(0.800400595400252967254,-0.014500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$-$}}}%
           \put(0.652140400595400252967254,0.11500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$-$}}}%
            \put(0.930280400595400252967254,0.11500803115598){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\small \smash{$+$}}}%
  \end{picture}%
\endgroup%

